Maximal Syntactic Complexity of Regular Languages Implies Maximal Quotient Complexities of Atoms

We relate two measures of complexity of regular languages. The first is syntactic complexity, that is, the cardinality of the syntactic semigroup of the language. That semigroup is isomorphic to the semigroup of transformations of states induced by non-empty words in the minimal deterministic finite automaton accepting the language. If the language has n left quotients (its minimal automaton has n states), then its syntactic complexity is at most n^n and this bound is tight. The second measure consists of the quotient (state) complexities of the atoms of the language, where atoms are non-empty intersections of complemented and uncomplemented quotients. A regular language has at most 2^n atoms and this bound is tight. The maximal quotient complexity of any atom with r complemented quotients is 2^n-1, if r=0 or r=n, and 1+\sum_{k=1}^{r} \sum_{h=k+1}^{k+n-r} \binom{h}{n} \binom{k}{h}, otherwise. We prove that if a language has maximal syntactic complexity, then it has 2^n atoms and each atom has maximal quotient complexity, but the converse is false.

==> sebej3.eepic <==
\setlength{\unitlength}{0.00043745in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(8460,1736)(0,-10)
\put(4998,748){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$4$}}}}
\put(5105.000,1286.333){\arc{333.333}{2.2143}{7.2105}}
\blacken\thicklines
\path(5236.377,1289.553)(5205.000,1153.000)(5302.310,1253.806)(5236.377,1289.553)
\thinlines
\put(6995.000,1278.333){\arc{333.333}{2.2143}{7.2105}}
\blacken\thicklines
\path(7126.377,1281.553)(7095.000,1145.000)(7192.310,1245.806)(7126.377,1281.553)
\thinlines
\put(8052.000,1331.333){\arc{333.333}{2.2143}{7.2105}}
\blacken\thicklines
\path(8183.377,1334.553)(8152.000,1198.000)(8249.310,1298.806)(8183.377,1334.553)
\thinlines
\put(1863,830){\ellipse{630}{630}}
\put(8092,833){\ellipse{720}{720}}
\put(793,828){\ellipse{630}{630}}
\put(8093,831){\ellipse{630}{630}}
\put(2956,820){\ellipse{630}{630}}
\put(3999,820){\ellipse{630}{630}}
\put(5094,828){\ellipse{630}{630}}
\put(6999,821){\ellipse{630}{630}}
\path(1107,830)(1557,830)
\blacken\thicklines
\path(1422.000,792.500)(1557.000,830.000)(1422.000,867.500)(1422.000,792.500)
\thinlines
\path(2172,823)(2622,823)
\blacken\thicklines
\path(2487.000,785.500)(2622.000,823.000)(2487.000,860.500)(2487.000,785.500)
\thinlines
\path(4325,830)(4775,830)
\blacken\thicklines
\path(4640.000,792.500)(4775.000,830.000)(4640.000,867.500)(4640.000,792.500)
\thinlines
\path(5420,830)(5870,830)
\blacken\thicklines
\path(5735.000,792.500)(5870.000,830.000)(5735.000,867.500)(5735.000,792.500)
\thinlines
\path(6208,838)(6658,838)
\blacken\thicklines
\path(6523.000,800.500)(6658.000,838.000)(6523.000,875.500)(6523.000,800.500)
\thinlines
\path(7318,823)(7768,823)
\blacken\thicklines
\path(7633.000,785.500)(7768.000,823.000)(7633.000,860.500)(7633.000,785.500)
\thinlines
\path(12,830)(455,830)
\blacken\thicklines
\path(320.000,792.500)(455.000,830.000)(320.000,867.500)(320.000,792.500)
\thinlines
\path(1670,1093)(1669,1094)(1667,1098)
	(1663,1103)(1657,1111)(1648,1122)
	(1638,1136)(1626,1151)(1612,1167)
	(1597,1184)(1581,1200)(1563,1217)
	(1545,1233)(1525,1247)(1503,1261)
	(1479,1272)(1454,1282)(1425,1290)
	(1395,1294)(1362,1295)(1329,1292)
	(1297,1285)(1267,1276)(1239,1264)
	(1213,1250)(1188,1235)(1165,1219)
	(1143,1202)(1122,1184)(1102,1166)
	(1083,1148)(1066,1131)(1051,1115)
	(1038,1101)(1027,1090)(1010,1070)
\blacken\thicklines
\path(1068.860,1197.149)(1010.000,1070.000)(1126.005,1148.575)(1068.860,1197.149)
\thinlines
\path(3207,1017)(3209,1018)(3213,1021)
	(3219,1026)(3229,1032)(3241,1040)
	(3256,1049)(3272,1059)(3291,1069)
	(3310,1079)(3332,1088)(3355,1096)
	(3381,1103)(3410,1109)(3442,1113)
	(3477,1115)(3512,1114)(3545,1111)
	(3575,1106)(3603,1099)(3628,1092)
	(3652,1083)(3674,1074)(3695,1065)
	(3714,1056)(3731,1047)(3745,1039)(3770,1025)
\blacken\thicklines
\path(3633.889,1058.242)(3770.000,1025.000)(3670.534,1123.680)(3633.889,1058.242)
\thinlines
\path(3755,613)(3753,612)(3749,609)
	(3743,604)(3733,598)(3721,590)
	(3706,581)(3690,571)(3671,561)
	(3652,551)(3630,542)(3607,534)
	(3581,527)(3552,521)(3520,517)
	(3485,515)(3450,516)(3417,519)
	(3387,524)(3359,531)(3334,538)
	(3310,547)(3288,556)(3267,565)
	(3248,574)(3231,583)(3217,591)(3192,605)
\blacken\thicklines
\path(3328.111,571.758)(3192.000,605.000)(3291.466,506.320)(3328.111,571.758)
\thinlines
\path(7820,598)(7819,598)(7818,597)
	(7815,595)(7811,592)(7804,588)
	(7796,582)(7785,576)(7772,567)
	(7756,557)(7737,546)(7716,534)
	(7692,520)(7666,505)(7638,489)
	(7607,472)(7574,454)(7540,436)
	(7504,418)(7466,399)(7426,380)
	(7385,362)(7342,344)(7298,326)
	(7252,308)(7204,291)(7154,274)
	(7102,258)(7048,243)(6991,228)
	(6931,215)(6869,202)(6803,190)
	(6733,180)(6660,170)(6584,162)
	(6504,156)(6420,151)(6334,149)
	(6245,148)(6164,149)(6082,153)
	(6002,157)(5923,164)(5845,171)
	(5769,180)(5696,190)(5624,201)
	(5555,212)(5487,225)(5421,238)
	(5357,252)(5295,266)(5234,282)
	(5174,297)(5115,313)(5058,330)
	(5002,346)(4947,363)(4893,381)
	(4840,398)(4788,416)(4738,433)
	(4689,450)(4642,467)(4597,484)
	(4554,500)(4513,515)(4475,530)
	(4440,544)(4407,556)(4378,568)
	(4352,578)(4329,588)(4309,596)
	(4293,602)(4279,608)(4269,612)
	(4261,615)(4250,620)
\blacken\thicklines
\path(4388.417,598.275)(4250.000,620.000)(4357.382,529.998)(4388.417,598.275)
\thinlines
\path(2688,629)(2687,628)(2685,626)
	(2681,622)(2674,616)(2665,608)
	(2653,597)(2639,585)(2621,569)
	(2601,553)(2579,534)(2554,515)
	(2528,494)(2500,474)(2470,453)
	(2439,432)(2406,412)(2372,392)
	(2336,373)(2299,355)(2259,338)
	(2216,323)(2171,309)(2123,296)
	(2071,285)(2017,277)(1960,271)
	(1901,269)(1846,270)(1791,273)
	(1738,279)(1687,287)(1638,297)
	(1592,309)(1548,322)(1506,336)
	(1465,351)(1426,367)(1389,384)
	(1353,402)(1318,420)(1284,438)
	(1251,457)(1220,476)(1190,494)
	(1162,512)(1136,529)(1113,544)
	(1092,558)(1074,571)(1059,581)
	(1046,590)(1037,597)(1023,607)
\blacken\thicklines
\path(1154.650,559.048)(1023.000,607.000)(1111.058,498.018)(1154.650,559.048)
\put(725,1520){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(6364,935){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(2307,935){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(1235,935){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(1325,1370){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(3402,1235){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(3425,275){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(1903,73){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(4445,935){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(5915,792){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$\cdots$}}}}
\put(5569,928){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(7421,935){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(6125,216){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(6913,1520){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(7993,1550){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(5045,1520){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(7833,767){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$n-1$}}}}
\put(6745,767){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$n-2$}}}}
\put(732,756){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$0$}}}}
\put(1789,740){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$1$}}}}
\put(2884,740){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$2$}}}}
\put(3926,740){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$3$}}}}
\thinlines
\put(792.000,1293.333){\arc{333.333}{2.2143}{7.2105}}
\blacken\thicklines
\path(923.377,1296.553)(892.000,1160.000)(989.310,1260.806)(923.377,1296.553)
\end{picture}
}


==> witness.eepic <==
\setlength{\unitlength}{0.00043745in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3078,1405)(0,-10)
\put(1497,109){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(2755,649){\ellipse{630}{630}}
\put(1685,647){\ellipse{630}{630}}
\put(2758,647){\ellipse{540}{540}}
\path(12,649)(282,649)
\blacken\path(162.000,619.000)(282.000,649.000)(162.000,679.000)(162.000,619.000)
\path(1992,649)(2442,649)
\blacken\path(2322.000,619.000)(2442.000,649.000)(2322.000,679.000)(2322.000,619.000)
\path(912,649)(1362,649)
\blacken\path(1242.000,619.000)(1362.000,649.000)(1242.000,679.000)(1242.000,619.000)
\path(1497,911)(1496,913)(1493,916)
	(1488,923)(1480,932)(1469,944)
	(1456,960)(1441,977)(1424,995)
	(1405,1014)(1385,1034)(1364,1052)
	(1341,1071)(1318,1087)(1292,1103)
	(1265,1116)(1236,1128)(1205,1137)
	(1172,1142)(1137,1144)(1103,1141)
	(1070,1134)(1039,1124)(1011,1111)
	(986,1096)(962,1080)(940,1062)
	(919,1043)(900,1023)(881,1003)
	(864,983)(849,964)(835,946)
	(824,931)(814,918)(799,896)
\blacken\path(841.814,1012.047)(799.000,896.000)(891.387,978.247)(841.814,1012.047)
\path(2562,387)(2561,386)(2559,384)
	(2555,381)(2548,376)(2539,368)
	(2528,359)(2513,347)(2496,333)
	(2475,318)(2453,300)(2428,282)
	(2400,262)(2372,242)(2341,222)
	(2309,201)(2276,180)(2241,160)
	(2205,141)(2168,122)(2129,104)
	(2089,87)(2046,72)(2002,57)
	(1955,44)(1905,33)(1853,24)
	(1798,17)(1742,13)(1684,12)
	(1626,14)(1570,19)(1516,27)
	(1464,37)(1415,49)(1368,63)
	(1324,78)(1282,94)(1243,112)
	(1205,130)(1168,150)(1133,170)
	(1099,191)(1067,212)(1036,233)
	(1006,254)(978,275)(952,295)
	(928,314)(906,331)(886,347)
	(869,361)(855,373)(844,383)
	(835,390)(822,402)
\blacken\thicklines
\path(946.634,337.987)(822.000,402.000)(895.763,282.877)(946.634,337.987)
\put(536,582){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$0$}}}}
\put(1624,582){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$1$}}}}
\put(2711,582){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$2$}}}}
\put(2120,747){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(957,784){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(1039,1219){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\thinlines
\put(591,649){\ellipse{630}{630}}
\end{picture}
}

